Conjugate Product Graphs for Globally Optimal 2D-3D Shape Matching

We consider the problem of finding a continuous and non-rigid matching between a 2D contour and a 3D mesh. While such problems can be solved to global optimality by finding a shortest path in the product graph between both shapes, existing solutions heavily rely on unrealistic prior assumptions to avoid degenerate solutions (e.g. knowledge to which region of the 3D shape each point of the 2D contour is matched). To address this, we propose a novel 2D-3D shape matching formalism based on the conjugate product graph between the 2D contour and the 3D shape. Doing so allows us for the first time to consider higher-order costs, i.e. defined for edge chains, as opposed to costs defined for single edges. This offers substantially more flexibility, which we utilise to incorporate a local rigidity prior. By doing so, we effectively circumvent degenerate solutions and thereby obtain smoother and more realistic matchings, even when using only a one-dimensional feature descriptor. Overall, our method finds globally optimal and continuous 2D-3D matchings, has the same asymptotic complexity as previous solutions, produces state-of-the-art results for shape matching and is even capable of matching partial shapes. Our code is publicly available (https://github.com/paul0noah/sm-2D3D).

==> figs/appendix/runtime_wrt_2d.tex <==
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtCplotWidth}{0.75\columnwidth}
\newcommand{\rtCplotHeight}{0.5\columnwidth}
\pgfplotsset{%
	label style = {font=\sffamily\large},
	tick label style = {font=\sffamily\large},
	title style =  {font=\Large\sffamily},
	legend style={  fill= gray!10,
		fill opacity=0.6, 
		font=\sffamily\large,
		draw=gray!20, %
		text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[%
		width=\rtCplotWidth,
		height=\rtCplotHeight,
		title=Varying 2D Resolution,
		title style={yshift=-0.25cm},
		scale only axis,
		grid=major,
		legend style={
			at={(0.98,0.02)},
			anchor=south east,
			legend columns=1,
			legend cell align={left}},
		ylabel={{\sffamily\large Runtime [min]}},
		xlabel={$|\contourVerts|$},
		xmin=0,
		xmax=1500000,
		xtick={375000,750000,1125000,1500000},
		xticklabels={{$125$}, $250$, $375$, {$500$}},
		xtick scale label code/.code={},
		ymode=log,
		ymin=0.0005,
		ymax=40,
		ytick={0, 0.01, 0.1, 1, 10},
		ylabel near ticks,
		]
		
		
		\addplot [color=mycolor1, smooth, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
			14720.825	0.000936683333333333\\
			29441.65	0.00497378333333333\\
			44162.475	0.012049\\
			58883.3	0.0148483166666667\\
			73604.125	0.0119915166666667\\
			88324.95	0.03239245\\
			103045.775	0.0336258666666667\\
			117766.6	0.0226626666666667\\
			132487.425	0.0313139\\
			147208.25	0.03121545\\
			161929.075	0.07150375\\
			176649.9	0.0422307333333333\\
			191370.725	0.0289367166666667\\
			206091.55	0.0594610833333333\\
			220812.375	0.0637042\\
			235533.2	0.103165666666667\\
			250254.025	0.0543127166666667\\
			264974.85	0.0760728166666667\\
			279695.675	0.0628754333333333\\
			294416.5	0.08017525\\
			309137.325	0.0875346333333333\\
			323858.15	0.0942065\\
			338578.975	0.0884848\\
			353299.8	0.08044435\\
			368020.625	0.125298066666667\\
			382741.45	0.123378716666667\\
			397462.275	0.128849333333333\\
			412183.1	0.1034645\\
			426903.925	0.151298\\
			441624.75	0.150237883333333\\
			456345.575	0.15348945\\
			471066.4	0.1687039\\
			485787.225	0.18591805\\
			500508.05	0.154229416666667\\
			515228.875	0.171768316666667\\
			529949.7	0.20094785\\
			544670.525	0.23317245\\
			559391.35	0.1969517\\
			574112.175	0.19757815\\
			588833	0.238443533333333\\
			625362.85	0.3086974\\
			662148.9	0.270842466666667\\
			698934.95	0.316822216666667\\
			735721	0.410239583333333\\
			772507.05	0.45435915\\
			809293.1	0.3907725\\
			846079.15	0.309114016666667\\
			882865.2	0.329777266666667\\
			919651.25	0.468650866666667\\
			956437.3	0.358887133333333\\
			993223.35	0.5348282\\
			1030009.4	0.501543766666667\\
			1066795.45	0.4665694\\
			1103581.5	0.439258883333333\\
			1140367.55	0.633825416666667\\
			1177153.6	0.535416933333333\\
			1213939.65	0.49602405\\
			1250725.7	0.552053283333333\\
			1287511.75	0.5693265\\
			1324297.8	0.668482666666667\\
			1361083.85	0.556120033333333\\
			1397869.9	0.5964753\\
			1434655.95	0.5705755\\
			1471442	0.57096775\\
		};
		\addlegendentry{\textcolor{black}{L{\"a}hner et al.}}
		
		\addplot [color=mycolor1, only marks, mark=x, mark options={solid, opacity=0.4}, forget plot]
		table[row sep=crcr]{%
			14720.825	0.00131935\\
			29441.65	0.00892136666666667\\
			44162.475	0.0271644333333333\\
			58883.3	0.02072145\\
			73604.125	0.0119915166666667\\
			88324.95	0.0358439333333333\\
			103045.775	0.0336258666666667\\
			117766.6	0.0278653166666667\\
			132487.425	0.0313139\\
			147208.25	0.03121545\\
			161929.075	0.0572815333333333\\
			176649.9	0.0500903833333333\\
			191370.725	0.0289367166666667\\
			206091.55	0.0594610833333333\\
			220812.375	0.06468535\\
			235533.2	0.0558022166666667\\
			250254.025	0.0528196166666667\\
			264974.85	0.09615725\\
			279695.675	0.126389183333333\\
			294416.5	0.08265065\\
			309137.325	0.1389219\\
			323858.15	0.0942065\\
			338578.975	0.24830405\\
			353299.8	0.0898828\\
			368020.625	0.116429266666667\\
			382741.45	0.125933433333333\\
			397462.275	0.185644133333333\\
			412183.1	0.2428408\\
			426903.925	0.183772733333333\\
			441624.75	0.212846583333333\\
			456345.575	0.24826205\\
			471066.4	0.2102837\\
			485787.225	0.189959783333333\\
			500508.05	0.45552085\\
			515228.875	0.206925033333333\\
			529949.7	0.369171366666667\\
			544670.525	0.340859383333333\\
			559391.35	0.359092116666667\\
			574112.175	0.280221466666667\\
			588833	0.252382983333333\\
			625362.85	0.261129766666667\\
			662148.9	0.234277733333333\\
			698934.95	0.2538896\\
			735721	0.286843483333333\\
			772507.05	0.4973511\\
			809293.1	0.44418275\\
			846079.15	0.28412915\\
			882865.2	0.370581116666667\\
			919651.25	0.468650866666667\\
			956437.3	0.358887133333333\\
			993223.35	0.346236683333333\\
			1030009.4	0.470805966666667\\
			1066795.45	0.499165016666667\\
			1103581.5	0.856683766666667\\
			1140367.55	0.801101516666667\\
			1177153.6	0.580435633333333\\
			1213939.65	0.79268615\\
			1250725.7	0.847681816666667\\
			1287511.75	0.892892283333333\\
			1324297.8	0.748197083333333\\
			1361083.85	0.98959795\\
			1397869.9	0.981837483333333\\
			1434655.95	1.08422398333333\\
			1471442	1.03399911666667\\
			14720.825	0.000473283333333333\\
			29441.65	0.0124471166666667\\
			44162.475	0.0125699\\
			58883.3	0.0148483166666667\\
			73604.125	0.0176122166666667\\
			88324.95	0.03239245\\
			103045.775	0.0170013833333333\\
			117766.6	0.01589775\\
			132487.425	0.0165256833333333\\
			147208.25	0.02766845\\
			161929.075	0.0313077333333333\\
			176649.9	0.0563750666666667\\
			191370.725	0.0279913166666667\\
			206091.55	0.0273305666666667\\
			220812.375	0.0414798333333333\\
			235533.2	0.04951105\\
			250254.025	0.0543127166666667\\
			264974.85	0.0505329833333333\\
			279695.675	0.0628754333333333\\
			294416.5	0.05587375\\
			309137.325	0.0675957\\
			323858.15	0.0676151833333333\\
			338578.975	0.101965816666667\\
			353299.8	0.08044435\\
			368020.625	0.0941730666666667\\
			382741.45	0.09355655\\
			397462.275	0.1031544\\
			412183.1	0.1034645\\
			426903.925	0.11142385\\
			441624.75	0.116681283333333\\
			456345.575	0.139893166666667\\
			471066.4	0.20789225\\
			485787.225	0.122736716666667\\
			500508.05	0.125526816666667\\
			515228.875	0.144651133333333\\
			529949.7	0.15215195\\
			544670.525	0.156690183333333\\
			559391.35	0.155327966666667\\
			574112.175	0.143116466666667\\
			588833	0.17562715\\
			625362.85	0.22052525\\
			662148.9	0.256986033333333\\
			698934.95	0.316822216666667\\
			735721	0.29033905\\
			772507.05	0.2594804\\
			809293.1	0.230255783333333\\
			846079.15	0.260271833333333\\
			882865.2	0.2542481\\
			919651.25	0.434373933333333\\
			956437.3	0.266476366666667\\
			993223.35	0.2834967\\
			1030009.4	0.32141595\\
			1066795.45	0.3390525\\
			1103581.5	0.28872825\\
			1140367.55	0.323379583333333\\
			1177153.6	0.3151674\\
			1213939.65	0.240354166666667\\
			1250725.7	0.28059995\\
			1287511.75	0.308405983333333\\
			1324297.8	0.315317083333333\\
			1361083.85	0.319549316666667\\
			1397869.9	0.33553645\\
			1434655.95	0.5705755\\
			1471442	0.339613716666667\\
			14720.825	0.000936683333333333\\
			29441.65	0.0041014\\
			44162.475	0.012049\\
			58883.3	0.0095568\\
			73604.125	0.00915358333333333\\
			88324.95	0.02891995\\
			103045.775	0.01387295\\
			117766.6	0.01802815\\
			132487.425	0.0248421166666667\\
			147208.25	0.0285831\\
			161929.075	0.095215\\
			176649.9	0.0348582333333333\\
			191370.725	0.0275792333333333\\
			206091.55	0.0438293\\
			220812.375	0.0556693333333333\\
			235533.2	0.106881533333333\\
			250254.025	0.0365906\\
			264974.85	0.0508256\\
			279695.675	0.0589318666666667\\
			294416.5	0.0686101166666667\\
			309137.325	0.09305045\\
			323858.15	0.0989609666666667\\
			338578.975	0.0762350666666667\\
			353299.8	0.0719216\\
			368020.625	0.128084133333333\\
			382741.45	0.0858886666666667\\
			397462.275	0.0626941\\
			412183.1	0.0944103666666667\\
			426903.925	0.0609086\\
			441624.75	0.107181933333333\\
			456345.575	0.0816949166666667\\
			471066.4	0.101079216666667\\
			485787.225	0.09968965\\
			500508.05	0.08029825\\
			515228.875	0.0837692666666667\\
			529949.7	0.09849825\\
			544670.525	0.114029116666667\\
			559391.35	0.11932915\\
			574112.175	0.136672283333333\\
			588833	0.130414516666667\\
			625362.85	0.3086974\\
			662148.9	0.270842466666667\\
			698934.95	0.283141766666667\\
			735721	0.471035466666667\\
			772507.05	0.275291866666667\\
			809293.1	0.368867883333333\\
			846079.15	0.309114016666667\\
			882865.2	0.329777266666667\\
			919651.25	0.548348183333333\\
			956437.3	0.38435595\\
			993223.35	0.69470345\\
			1030009.4	0.501743533333333\\
			1066795.45	0.4665694\\
			1103581.5	0.415820066666667\\
			1140367.55	0.524676066666667\\
			1177153.6	0.535416933333333\\
			1213939.65	0.49602405\\
			1250725.7	0.552053283333333\\
			1287511.75	0.541864216666667\\
			1324297.8	0.688738216666667\\
			1361083.85	0.648258966666667\\
			1397869.9	0.5964753\\
			1434655.95	0.623690583333333\\
			1471442	0.57096775\\
			14720.825	0.0018375\\
			29441.65	0.00230115\\
			44162.475	0.00874286666666667\\
			58883.3	0.0402981833333333\\
			73604.125	0.01608725\\
			88324.95	0.0357995166666667\\
			103045.775	0.0373007833333333\\
			117766.6	0.0361026\\
			132487.425	0.06397055\\
			147208.25	0.0370701833333333\\
			161929.075	0.07150375\\
			176649.9	0.0240765\\
			191370.725	0.0509056833333333\\
			206091.55	0.0608910333333333\\
			220812.375	0.0637042\\
			235533.2	0.103165666666667\\
			250254.025	0.0588242\\
			264974.85	0.0915439\\
			279695.675	0.0720278\\
			294416.5	0.08017525\\
			309137.325	0.08461485\\
			323858.15	0.06535585\\
			338578.975	0.0884848\\
			353299.8	0.100588516666667\\
			368020.625	0.126984683333333\\
			382741.45	0.135929183333333\\
			397462.275	0.128849333333333\\
			412183.1	0.134380183333333\\
			426903.925	0.151298\\
			441624.75	0.150237883333333\\
			456345.575	0.15348945\\
			471066.4	0.14886365\\
			485787.225	0.194980433333333\\
			500508.05	0.171769116666667\\
			515228.875	0.187214566666667\\
			529949.7	0.217209066666667\\
			544670.525	0.307575966666667\\
			559391.35	0.1969517\\
			574112.175	0.19757815\\
			588833	0.2621317\\
			625362.85	0.344777216666667\\
			662148.9	0.357985733333333\\
			698934.95	0.344654433333333\\
			735721	0.410239583333333\\
			772507.05	0.45435915\\
			809293.1	0.3907725\\
			846079.15	0.358568866666667\\
			882865.2	0.239506483333333\\
			919651.25	0.656058483333333\\
			956437.3	0.481046133333333\\
			993223.35	0.5348282\\
			1030009.4	0.58147435\\
			1066795.45	0.429458733333333\\
			1103581.5	0.439258883333333\\
			1140367.55	0.633825416666667\\
			1177153.6	0.6634623\\
			1213939.65	0.503562\\
			1250725.7	1.07160651666667\\
			1287511.75	0.667299166666667\\
			1324297.8	0.668482666666667\\
			1361083.85	0.556120033333333\\
			1397869.9	0.62710015\\
			1434655.95	0.562876716666667\\
			1471442	0.687640266666667\\
			14720.825	0.000922416666666667\\
			29441.65	0.00497378333333333\\
			44162.475	0.00746531666666667\\
			58883.3	0.0111166166666667\\
			73604.125	0.0106613\\
			88324.95	0.0202347666666667\\
			103045.775	0.03963035\\
			117766.6	0.0226626666666667\\
			132487.425	0.0498839666666667\\
			147208.25	0.0365250666666667\\
			161929.075	0.0915654166666667\\
			176649.9	0.0422307333333333\\
			191370.725	0.0743013166666667\\
			206091.55	0.0625219\\
			220812.375	0.0977820833333333\\
			235533.2	0.108518233333333\\
			250254.025	0.0943368666666667\\
			264974.85	0.0760728166666667\\
			279695.675	0.0604840666666667\\
			294416.5	0.0818996666666667\\
			309137.325	0.0875346333333333\\
			323858.15	0.148178316666667\\
			338578.975	0.07362005\\
			353299.8	0.0783856\\
			368020.625	0.125298066666667\\
			382741.45	0.123378716666667\\
			397462.275	0.15243765\\
			412183.1	0.0991101\\
			426903.925	0.230439766666667\\
			441624.75	0.176266266666667\\
			456345.575	0.203174133333333\\
			471066.4	0.1687039\\
			485787.225	0.18591805\\
			500508.05	0.154229416666667\\
			515228.875	0.171768316666667\\
			529949.7	0.20094785\\
			544670.525	0.23317245\\
			559391.35	0.2442604\\
			574112.175	0.28566845\\
			588833	0.238443533333333\\
			625362.85	0.539787466666667\\
			662148.9	0.576227866666667\\
			698934.95	0.560702766666667\\
			735721	0.640369933333333\\
			772507.05	0.522318983333333\\
			809293.1	0.455620966666667\\
			846079.15	0.393940683333333\\
			882865.2	0.6184437\\
			919651.25	0.420814266666667\\
			956437.3	0.3248963\\
			993223.35	0.620911316666667\\
			1030009.4	0.501543766666667\\
			1066795.45	0.47139475\\
			1103581.5	0.805265783333333\\
			1140367.55	0.671907583333333\\
			1177153.6	0.500441183333333\\
			1213939.65	0.459888766666667\\
			1250725.7	0.551944966666667\\
			1287511.75	0.5693265\\
			1324297.8	0.604801216666667\\
			1361083.85	0.452509716666667\\
			1397869.9	0.448654166666667\\
			1434655.95	0.471367733333333\\
			1471442	0.48471095\\
		};
		
		
		\addplot [color=mycolor3, only marks, mark=x, mark options={solid, opacity=0.4}, forget plot]
		table[row sep=crcr]{%
			14720.825	0.302320583333333\\
			29441.65	0.151365533333333\\
			44162.475	0.44455565\\
			58883.3	0.216246133333333\\
			73604.125	2.18516316666667\\
			88324.95	1.52507495\\
			103045.775	1.1512183\\
			117766.6	0.860393516666667\\
			132487.425	1.00661668333333\\
			147208.25	1.22526213333333\\
			161929.075	1.00511486666667\\
			176649.9	1.03640393333333\\
			191370.725	2.17415771666667\\
			206091.55	0.6987373\\
			220812.375	1.30646871666667\\
			235533.2	1.64014643333333\\
			250254.025	1.66728001666667\\
			264974.85	1.53449568333333\\
			279695.675	3.55317878333333\\
			294416.5	2.35717875\\
			309137.325	2.33061666666667\\
			323858.15	2.36052443333333\\
			338578.975	2.29634883333333\\
			353299.8	2.5022503\\
			368020.625	3.27084618333333\\
			382741.45	4.28911448333333\\
			397462.275	2.34602215\\
			412183.1	2.70721353333333\\
			426903.925	2.90671136666667\\
			441624.75	4.63145388333333\\
			456345.575	3.71534141666667\\
			471066.4	3.09209693333333\\
			485787.225	4.43682941666667\\
			500508.05	5.48217323333333\\
			515228.875	3.38958843333333\\
			529949.7	2.8267706\\
			544670.525	3.16156118333333\\
			559391.35	3.49551973333333\\
			574112.175	3.38092353333333\\
			588833	5.28545948333333\\
			625362.85	14.6609988333333\\
			662148.9	10.7567700833333\\
			698934.95	14.0989166\\
			735721	11.7175968666667\\
			772507.05	3.63753851666667\\
			809293.1	7.75890783333333\\
			846079.15	22.6961495666667\\
			882865.2	9.2635759\\
			919651.25	10.8166693\\
			956437.3	7.68452271666667\\
			993223.35	10.5118306833333\\
			1030009.4	7.76711476666667\\
			1066795.45	11.5408545333333\\
			1103581.5	7.90251706666667\\
			1140367.55	3.83194298333333\\
			1177153.6	9.64257051666667\\
			1213939.65	13.2200174833333\\
			1250725.7	6.94423586666667\\
			1287511.75	7.32154185\\
			1324297.8	11.2066690833333\\
			1361083.85	11.3139526166667\\
			1397869.9	12.8794638333333\\
			1434655.95	8.45424708333333\\
			1471442	11.4325557166667\\
			14720.825	0.251933266666667\\
			29441.65	0.325453416666667\\
			44162.475	1.03323995\\
			58883.3	0.822445516666667\\
			73604.125	5.06533386666667\\
			88324.95	2.14537511666667\\
			103045.775	1.2907374\\
			117766.6	0.870968883333333\\
			132487.425	2.0789062\\
			147208.25	2.8665948\\
			161929.075	1.71230151666667\\
			176649.9	1.74482315\\
			191370.725	1.4789803\\
			206091.55	1.07046428333333\\
			220812.375	0.80546955\\
			235533.2	1.80336395\\
			250254.025	0.8777462\\
			264974.85	3.76306315\\
			279695.675	3.30936166666667\\
			294416.5	3.00788895\\
			309137.325	3.44186446666667\\
			323858.15	1.86149041666667\\
			338578.975	1.99434085\\
			353299.8	4.74114836666667\\
			368020.625	4.7912272\\
			382741.45	2.399219\\
			397462.275	2.16104616666667\\
			412183.1	5.99715936666667\\
			426903.925	2.50847145\\
			441624.75	2.71593065\\
			456345.575	2.99066586666667\\
			471066.4	2.50567856666667\\
			485787.225	6.39270473333333\\
			500508.05	6.92826421666667\\
			515228.875	3.99871295\\
			529949.7	4.11902221666667\\
			544670.525	3.02834955\\
			559391.35	4.85528793333333\\
			574112.175	6.99902541666667\\
			588833	4.10952193333333\\
			625362.85	20.8024591\\
			662148.9	12.8524616166667\\
			698934.95	12.6313406333333\\
			735721	13.1297158666667\\
			772507.05	18.3138616333333\\
			809293.1	14.4501330833333\\
			846079.15	18.40239415\\
			882865.2	16.6638793166667\\
			919651.25	18.5693131833333\\
			956437.3	15.2039403\\
			993223.35	17.0338386333333\\
			1030009.4	15.2437361\\
			1066795.45	28.86669265\\
			1103581.5	17.3121995\\
			1140367.55	15.0142432333333\\
			1177153.6	19.4331151166667\\
			1213939.65	16.5721746833333\\
			1250725.7	15.6581809833333\\
			1287511.75	20.6341811\\
			1324297.8	17.3560235\\
			1361083.85	18.88090635\\
			1397869.9	24.0533326166667\\
			1434655.95	23.43344075\\
			1471442	17.6517519833333\\
			14720.825	0.338746283333333\\
			29441.65	0.6245622\\
			44162.475	0.590993116666667\\
			58883.3	1.39357695\\
			73604.125	1.46699113333333\\
			88324.95	1.6053909\\
			103045.775	2.45577456666667\\
			117766.6	1.6677234\\
			132487.425	1.40971746666667\\
			147208.25	2.35863858333333\\
			161929.075	1.55670536666667\\
			176649.9	1.09783065\\
			191370.725	1.56468938333333\\
			206091.55	1.7881426\\
			220812.375	3.00824505\\
			235533.2	1.97256028333333\\
			250254.025	2.0695525\\
			264974.85	3.63171043333333\\
			279695.675	1.49743583333333\\
			294416.5	2.44643505\\
			309137.325	2.84286851666667\\
			323858.15	2.03705981666667\\
			338578.975	2.88463308333333\\
			353299.8	2.02314108333333\\
			368020.625	2.24219371666667\\
			382741.45	2.4559472\\
			397462.275	1.97909796666667\\
			412183.1	2.63060601666667\\
			426903.925	3.05543401666667\\
			441624.75	2.93942976666667\\
			456345.575	2.80754598333333\\
			471066.4	2.81861105\\
			485787.225	3.05725791666667\\
			500508.05	5.2781696\\
			515228.875	3.31398036666667\\
			529949.7	4.14546\\
			544670.525	4.18080383333333\\
			559391.35	4.60129883333333\\
			574112.175	4.45591943333333\\
			588833	3.5919051\\
			625362.85	18.4308824166667\\
			662148.9	18.7592927833333\\
			698934.95	16.3672824666667\\
			735721	23.1701182166667\\
			772507.05	26.6090871666667\\
			809293.1	21.1046953166667\\
			846079.15	31.97739575\\
			882865.2	7.69997785\\
			919651.25	23.2447179333333\\
			956437.3	28.7685972666667\\
			993223.35	19.1183247\\
			1030009.4	18.1017353333333\\
			1066795.45	22.8491536166667\\
			1103581.5	23.99523375\\
			1140367.55	16.4092664\\
			1177153.6	25.4319398166667\\
			1213939.65	21.6774708666667\\
			1250725.7	25.3344859\\
			1287511.75	30.9827267333333\\
			1324297.8	24.61035885\\
			1361083.85	24.9348373666667\\
			1397869.9	24.0385311166667\\
			1434655.95	25.8964021666667\\
			1471442	27.5275652833333\\
			14720.825	0.366195416666667\\
			29441.65	0.123956066666667\\
			44162.475	0.7674305\\
			58883.3	2.68024223333333\\
			73604.125	10.4087380833333\\
			88324.95	20.4406499833333\\
			103045.775	18.0330733\\
			117766.6	1.58577116666667\\
			132487.425	0.86183125\\
			147208.25	0.613909766666667\\
			161929.075	2.07920431666667\\
			176649.9	1.9327612\\
			191370.725	1.70635378333333\\
			206091.55	0.831868383333333\\
			220812.375	0.466925266666667\\
			235533.2	0.403616916666667\\
			250254.025	1.57839008333333\\
			264974.85	1.15637255\\
			279695.675	1.77273773333333\\
			294416.5	1.6765477\\
			309137.325	0.607460333333333\\
			323858.15	2.10438116666667\\
			338578.975	0.764229133333333\\
			353299.8	0.516421266666667\\
			368020.625	0.621459533333333\\
			382741.45	1.48004476666667\\
			397462.275	1.33071966666667\\
			412183.1	1.67010931666667\\
			426903.925	0.801731833333333\\
			441624.75	1.65510015\\
			456345.575	2.79571035\\
			471066.4	0.669132283333333\\
			485787.225	2.05206911666667\\
			500508.05	4.8365854\\
			515228.875	3.05479786666667\\
			529949.7	0.726461383333333\\
			544670.525	1.91294846666667\\
			559391.35	1.31518226666667\\
			574112.175	1.61579926666667\\
			588833	2.58334348333333\\
			625362.85	4.00161543333333\\
			662148.9	10.4828414166667\\
			698934.95	13.1169246333333\\
			735721	23.5350938\\
			772507.05	21.8711003\\
			809293.1	13.1028132\\
			846079.15	14.2555580333333\\
			882865.2	17.2728562666667\\
			919651.25	12.1410921166667\\
			956437.3	8.72186878333333\\
			993223.35	17.5447131666667\\
			1030009.4	24.8869252\\
			1066795.45	23.9666871833333\\
			1103581.5	9.81379313333333\\
			1140367.55	12.71510945\\
			1177153.6	15.8229808166667\\
			1213939.65	15.24822945\\
			1250725.7	13.9784213833333\\
			1287511.75	13.9283445666667\\
			1324297.8	15.60033565\\
			1361083.85	17.45292125\\
			1397869.9	13.7413143333333\\
			1434655.95	15.24372735\\
			1471442	14.6699897833333\\
			14720.825	0.122709266666667\\
			29441.65	0.220049316666667\\
			44162.475	0.4672284\\
			58883.3	0.6284611\\
			73604.125	3.81581638333333\\
			88324.95	3.24925465\\
			103045.775	1.26654856666667\\
			117766.6	0.719993683333333\\
			132487.425	1.49925071666667\\
			147208.25	1.667867\\
			161929.075	1.42628975\\
			176649.9	0.977388366666667\\
			191370.725	0.834565266666667\\
			206091.55	0.8621659\\
			220812.375	0.959881466666667\\
			235533.2	0.9826701\\
			250254.025	2.06173195\\
			264974.85	2.29115206666667\\
			279695.675	1.4944402\\
			294416.5	1.49836473333333\\
			309137.325	2.41259175\\
			323858.15	1.04803793333333\\
			338578.975	2.83941648333333\\
			353299.8	1.96838391666667\\
			368020.625	5.4461877\\
			382741.45	2.27548728333333\\
			397462.275	1.56921426666667\\
			412183.1	2.08254871666667\\
			426903.925	1.59363725\\
			441624.75	3.43961915\\
			456345.575	3.70345786666667\\
			471066.4	3.31509\\
			485787.225	2.03195383333333\\
			500508.05	2.18407825\\
			515228.875	2.08493756666667\\
			529949.7	2.46836253333333\\
			544670.525	2.39970111666667\\
			559391.35	3.91498993333333\\
			574112.175	2.26728795\\
			588833	3.26009075\\
			625362.85	6.2756228\\
			662148.9	6.23849295\\
			698934.95	6.4493499\\
			735721	7.18286451666667\\
			772507.05	8.59028911666667\\
			809293.1	12.02232825\\
			846079.15	16.7270598333333\\
			882865.2	1.99226325\\
			919651.25	2.21575196666667\\
			956437.3	9.8453095\\
			993223.35	11.3094337\\
			1030009.4	3.25431751666667\\
			1066795.45	3.3294737\\
			1103581.5	10.0415592833333\\
			1140367.55	9.67680175\\
			1177153.6	3.54327293333333\\
			1213939.65	11.24438305\\
			1250725.7	13.158632\\
			1287511.75	23.7041625333333\\
			1324297.8	4.01426545\\
			1361083.85	14.8203114166667\\
			1397869.9	9.91779493333333\\
			1434655.95	5.36322303333333\\
			1471442	3.2915421\\
		};
		\addplot [color=mycolor3, smooth, line width=\runtimeLineWidth]
		table[row sep=crcr]{%
			14720.825	0.302320583333333\\
			29441.65	0.220049316666667\\
			44162.475	0.590993116666667\\
			58883.3	0.822445516666667\\
			73604.125	3.81581638333333\\
			88324.95	2.14537511666667\\
			103045.775	1.2907374\\
			117766.6	0.870968883333333\\
			132487.425	1.40971746666667\\
			147208.25	1.667867\\
			161929.075	1.55670536666667\\
			176649.9	1.09783065\\
			191370.725	1.56468938333333\\
			206091.55	0.8621659\\
			220812.375	0.959881466666667\\
			235533.2	1.64014643333333\\
			250254.025	1.66728001666667\\
			264974.85	2.29115206666667\\
			279695.675	1.77273773333333\\
			294416.5	2.35717875\\
			309137.325	2.41259175\\
			323858.15	2.03705981666667\\
			338578.975	2.29634883333333\\
			353299.8	2.02314108333333\\
			368020.625	3.27084618333333\\
			382741.45	2.399219\\
			397462.275	1.97909796666667\\
			412183.1	2.63060601666667\\
			426903.925	2.50847145\\
			441624.75	2.93942976666667\\
			456345.575	2.99066586666667\\
			471066.4	2.81861105\\
			485787.225	3.05725791666667\\
			500508.05	5.2781696\\
			515228.875	3.31398036666667\\
			529949.7	2.8267706\\
			544670.525	3.02834955\\
			559391.35	3.91498993333333\\
			574112.175	3.38092353333333\\
			588833	3.5919051\\
			625362.85	14.6609988333333\\
			662148.9	10.7567700833333\\
			698934.95	13.1169246333333\\
			735721	13.1297158666667\\
			772507.05	18.3138616333333\\
			809293.1	13.1028132\\
			846079.15	18.40239415\\
			882865.2	9.2635759\\
			919651.25	12.1410921166667\\
			956437.3	9.8453095\\
			993223.35	17.0338386333333\\
			1030009.4	15.2437361\\
			1066795.45	22.8491536166667\\
			1103581.5	10.0415592833333\\
			1140367.55	12.71510945\\
			1177153.6	15.8229808166667\\
			1213939.65	15.24822945\\
			1250725.7	13.9784213833333\\
			1287511.75	20.6341811\\
			1324297.8	15.60033565\\
			1361083.85	17.45292125\\
			1397869.9	13.7413143333333\\
			1434655.95	15.24372735\\
			1471442	14.6699897833333\\
		};
		\addlegendentry{\textcolor{black}{Ours on $\mathcal{P}^*$}}
		
		\addplot [color=mycolor2, only marks, mark=x, mark options={solid, opacity=0.4}, forget plot]
		table[row sep=crcr]{%
			14720.825	0.00206913333333333\\
			29441.65	0.00831195\\
			44162.475	0.0135010833333333\\
			58883.3	0.0160166833333333\\
			73604.125	0.0131965666666667\\
			88324.95	0.0202089333333333\\
			103045.775	0.0214444833333333\\
			117766.6	0.0357854666666667\\
			132487.425	0.0266119166666667\\
			147208.25	0.0270819166666667\\
			161929.075	0.07817305\\
			176649.9	0.0221950833333333\\
			191370.725	0.0258141333333333\\
			206091.55	0.04713915\\
			220812.375	0.0556993166666667\\
			235533.2	0.0484254833333333\\
			250254.025	0.07812545\\
			264974.85	0.08030955\\
			279695.675	0.195001516666667\\
			294416.5	0.0724052833333333\\
			309137.325	0.120815566666667\\
			323858.15	0.0830119333333333\\
			338578.975	0.1151759\\
			353299.8	0.0734403833333333\\
			368020.625	0.10463075\\
			382741.45	0.107357966666667\\
			397462.275	0.1563952\\
			412183.1	0.204198083333333\\
			426903.925	0.1611586\\
			441624.75	0.203394083333333\\
			456345.575	0.279113433333333\\
			471066.4	0.172801433333333\\
			485787.225	0.162242033333333\\
			500508.05	0.379351466666667\\
			515228.875	0.18145405\\
			529949.7	0.273613183333333\\
			544670.525	0.30512975\\
			559391.35	0.501139766666667\\
			574112.175	0.24048305\\
			588833	0.210829216666667\\
			625362.85	0.233527216666667\\
			662148.9	0.190050316666667\\
			698934.95	0.213493633333333\\
			735721	0.233269583333333\\
			772507.05	0.238418666666667\\
			809293.1	0.3531863\\
			846079.15	0.231054416666667\\
			882865.2	0.319930683333333\\
			919651.25	0.3175175\\
			956437.3	0.30337735\\
			993223.35	0.299919166666667\\
			1030009.4	0.4078869\\
			1066795.45	0.6616285\\
			1103581.5	0.403866083333333\\
			1140367.55	0.633405966666667\\
			1177153.6	0.478982683333333\\
			1213939.65	0.595013966666667\\
			1250725.7	0.68014175\\
			1287511.75	0.775848383333333\\
			1324297.8	1.01800378333333\\
			1361083.85	0.78358765\\
			1397869.9	0.7692838\\
			1434655.95	0.7464325\\
			1471442	0.830939633333333\\
			14720.825	0.00103146666666667\\
			29441.65	0.0068501\\
			44162.475	0.01893975\\
			58883.3	0.01356195\\
			73604.125	0.0156365666666667\\
			88324.95	0.0198756833333333\\
			103045.775	0.0149142333333333\\
			117766.6	0.02443435\\
			132487.425	0.0145481166666667\\
			147208.25	0.0196466666666667\\
			161929.075	0.0262578\\
			176649.9	0.0231091333333333\\
			191370.725	0.0195155666666667\\
			206091.55	0.0238449666666667\\
			220812.375	0.03613295\\
			235533.2	0.0312173666666667\\
			250254.025	0.05243525\\
			264974.85	0.0432495833333333\\
			279695.675	0.0425436833333333\\
			294416.5	0.0487160166666667\\
			309137.325	0.0572974833333333\\
			323858.15	0.0643507\\
			338578.975	0.06997415\\
			353299.8	0.0649114333333333\\
			368020.625	0.0756421666666667\\
			382741.45	0.0831152\\
			397462.275	0.0832699\\
			412183.1	0.0921758666666667\\
			426903.925	0.0990664166666667\\
			441624.75	0.0980072333333333\\
			456345.575	0.209291683333333\\
			471066.4	0.105183783333333\\
			485787.225	0.108530366666667\\
			500508.05	0.107857866666667\\
			515228.875	0.127395416666667\\
			529949.7	0.1296399\\
			544670.525	0.1262579\\
			559391.35	0.13396675\\
			574112.175	0.16073875\\
			588833	0.144841016666667\\
			625362.85	0.170760866666667\\
			662148.9	0.24920115\\
			698934.95	0.259904333333333\\
			735721	0.227688166666667\\
			772507.05	0.18555595\\
			809293.1	0.196440033333333\\
			846079.15	0.234928216666667\\
			882865.2	0.2399122\\
			919651.25	0.203803283333333\\
			956437.3	0.351926183333333\\
			993223.35	0.230513466666667\\
			1030009.4	0.275577566666667\\
			1066795.45	0.285306966666667\\
			1103581.5	0.251767166666667\\
			1140367.55	0.255079983333333\\
			1177153.6	0.23029795\\
			1213939.65	0.214059066666667\\
			1250725.7	0.2056434\\
			1287511.75	0.250198416666667\\
			1324297.8	0.244850733333333\\
			1361083.85	0.25880055\\
			1397869.9	0.272643066666667\\
			1434655.95	0.297115483333333\\
			1471442	0.254099166666667\\
			14720.825	0.000985216666666667\\
			29441.65	0.00584301666666667\\
			44162.475	0.0125028333333333\\
			58883.3	0.01407355\\
			73604.125	0.0122403\\
			88324.95	0.0160058833333333\\
			103045.775	0.0103829666666667\\
			117766.6	0.02567425\\
			132487.425	0.0379232833333333\\
			147208.25	0.0419276666666667\\
			161929.075	0.0448380666666667\\
			176649.9	0.02960835\\
			191370.725	0.0411358666666667\\
			206091.55	0.0365569166666667\\
			220812.375	0.048093\\
			235533.2	0.0451765166666667\\
			250254.025	0.03406865\\
			264974.85	0.0442723666666667\\
			279695.675	0.0516867333333333\\
			294416.5	0.06219625\\
			309137.325	0.0784563166666667\\
			323858.15	0.0828784333333333\\
			338578.975	0.0662839333333333\\
			353299.8	0.0733601333333333\\
			368020.625	0.0787337666666667\\
			382741.45	0.06682755\\
			397462.275	0.0537838166666667\\
			412183.1	0.0813055166666667\\
			426903.925	0.0542662833333333\\
			441624.75	0.0930262166666667\\
			456345.575	0.0858218333333333\\
			471066.4	0.0859863833333333\\
			485787.225	0.0831717\\
			500508.05	0.0725712833333333\\
			515228.875	0.0721726166666667\\
			529949.7	0.0892139166666667\\
			544670.525	0.0954702666666667\\
			559391.35	0.10451515\\
			574112.175	0.111923466666667\\
			588833	0.11025925\\
			625362.85	0.264254666666667\\
			662148.9	0.213357416666667\\
			698934.95	0.236652866666667\\
			735721	0.235567816666667\\
			772507.05	0.233906116666667\\
			809293.1	0.295767366666667\\
			846079.15	0.254383616666667\\
			882865.2	0.2628072\\
			919651.25	0.28146305\\
			956437.3	0.50839885\\
			993223.35	0.3532915\\
			1030009.4	0.4375327\\
			1066795.45	0.390268583333333\\
			1103581.5	0.577353583333333\\
			1140367.55	0.4039746\\
			1177153.6	0.422176333333333\\
			1213939.65	0.41733705\\
			1250725.7	0.434134666666667\\
			1287511.75	0.486484516666667\\
			1324297.8	0.591776816666667\\
			1361083.85	0.476646033333333\\
			1397869.9	0.493785233333333\\
			1434655.95	0.574116766666667\\
			1471442	0.528896566666667\\
			14720.825	0.00117768333333333\\
			29441.65	0.00221558333333333\\
			44162.475	0.00801293333333333\\
			58883.3	0.0210282\\
			73604.125	0.0213774\\
			88324.95	0.0301835833333333\\
			103045.775	0.0331931833333333\\
			117766.6	0.0303628\\
			132487.425	0.0544229666666667\\
			147208.25	0.0311686666666667\\
			161929.075	0.0318137333333333\\
			176649.9	0.0352236833333333\\
			191370.725	0.0435924333333333\\
			206091.55	0.0550637333333333\\
			220812.375	0.05848625\\
			235533.2	0.0457593166666667\\
			250254.025	0.0504238833333333\\
			264974.85	0.06844155\\
			279695.675	0.0633356\\
			294416.5	0.0683984333333333\\
			309137.325	0.124036566666667\\
			323858.15	0.0542081333333333\\
			338578.975	0.0707552166666667\\
			353299.8	0.0844128\\
			368020.625	0.106955683333333\\
			382741.45	0.115299216666667\\
			397462.275	0.109528833333333\\
			412183.1	0.113692333333333\\
			426903.925	0.146171216666667\\
			441624.75	0.1381262\\
			456345.575	0.122813316666667\\
			471066.4	0.127145066666667\\
			485787.225	0.1335495\\
			500508.05	0.146747683333333\\
			515228.875	0.146141216666667\\
			529949.7	0.1656312\\
			544670.525	0.171908716666667\\
			559391.35	0.182643316666667\\
			574112.175	0.166994183333333\\
			588833	0.1791271\\
			625362.85	0.303656783333333\\
			662148.9	0.2852158\\
			698934.95	0.285939\\
			735721	0.322447116666667\\
			772507.05	0.640232566666667\\
			809293.1	0.320708316666667\\
			846079.15	0.3031396\\
			882865.2	0.22800235\\
			919651.25	0.305847783333333\\
			956437.3	0.64988505\\
			993223.35	0.28597035\\
			1030009.4	0.456489166666667\\
			1066795.45	0.40955055\\
			1103581.5	0.5734515\\
			1140367.55	0.478189916666667\\
			1177153.6	0.40028565\\
			1213939.65	0.400771016666667\\
			1250725.7	0.550752666666667\\
			1287511.75	0.87613215\\
			1324297.8	0.459244566666667\\
			1361083.85	0.465800016666667\\
			1397869.9	0.4912005\\
			1434655.95	0.478736966666667\\
			1471442	0.49883975\\
			14720.825	0.0009327\\
			29441.65	0.00460015\\
			44162.475	0.00690606666666667\\
			58883.3	0.00962228333333333\\
			73604.125	0.00984221666666667\\
			88324.95	0.0174034833333333\\
			103045.775	0.03498845\\
			117766.6	0.01882305\\
			132487.425	0.0328687833333333\\
			147208.25	0.0259478666666667\\
			161929.075	0.0443529333333333\\
			176649.9	0.0374934\\
			191370.725	0.0597283333333333\\
			206091.55	0.0548209166666667\\
			220812.375	0.0759662666666667\\
			235533.2	0.0800789333333333\\
			250254.025	0.0843392333333333\\
			264974.85	0.0643832666666667\\
			279695.675	0.05388735\\
			294416.5	0.0716544666666667\\
			309137.325	0.0504081333333333\\
			323858.15	0.120298583333333\\
			338578.975	0.0641228166666667\\
			353299.8	0.0637761833333333\\
			368020.625	0.0923319833333333\\
			382741.45	0.09800705\\
			397462.275	0.13003145\\
			412183.1	0.0940850666666667\\
			426903.925	0.199035583333333\\
			441624.75	0.16056745\\
			456345.575	0.163214633333333\\
			471066.4	0.145980366666667\\
			485787.225	0.15268985\\
			500508.05	0.132453633333333\\
			515228.875	0.147360183333333\\
			529949.7	0.160662833333333\\
			544670.525	0.351673416666667\\
			559391.35	0.204296416666667\\
			574112.175	0.240772516666667\\
			588833	0.196209083333333\\
			625362.85	0.43761165\\
			662148.9	0.484461066666667\\
			698934.95	0.474663033333333\\
			735721	0.49781335\\
			772507.05	0.713877583333333\\
			809293.1	0.367190616666667\\
			846079.15	0.343330866666667\\
			882865.2	0.48852675\\
			919651.25	0.337397933333333\\
			956437.3	0.284959266666667\\
			993223.35	0.534196033333333\\
			1030009.4	0.4143295\\
			1066795.45	0.395173533333333\\
			1103581.5	0.837238783333333\\
			1140367.55	0.51354515\\
			1177153.6	0.4262089\\
			1213939.65	0.388116233333333\\
			1250725.7	0.4179121\\
			1287511.75	0.47619215\\
			1324297.8	0.7935229\\
			1361083.85	0.385765433333333\\
			1397869.9	0.310974716666667\\
			1434655.95	0.384150566666667\\
			1471442	0.44709385\\
		};
		\addplot [color=mycolor2, line width=\runtimeLineWidth, smooth, dotted]
		table[row sep=crcr]{%
			14720.825	0.00103146666666667\\
			29441.65	0.00584301666666667\\
			44162.475	0.0125028333333333\\
			58883.3	0.01407355\\
			73604.125	0.0131965666666667\\
			88324.95	0.0198756833333333\\
			103045.775	0.0214444833333333\\
			117766.6	0.02567425\\
			132487.425	0.0328687833333333\\
			147208.25	0.0270819166666667\\
			161929.075	0.0443529333333333\\
			176649.9	0.02960835\\
			191370.725	0.0411358666666667\\
			206091.55	0.04713915\\
			220812.375	0.0556993166666667\\
			235533.2	0.0457593166666667\\
			250254.025	0.05243525\\
			264974.85	0.0643832666666667\\
			279695.675	0.05388735\\
			294416.5	0.0683984333333333\\
			309137.325	0.0784563166666667\\
			323858.15	0.0828784333333333\\
			338578.975	0.06997415\\
			353299.8	0.0733601333333333\\
			368020.625	0.0923319833333333\\
			382741.45	0.09800705\\
			397462.275	0.109528833333333\\
			412183.1	0.0940850666666667\\
			426903.925	0.146171216666667\\
			441624.75	0.1381262\\
			456345.575	0.163214633333333\\
			471066.4	0.127145066666667\\
			485787.225	0.1335495\\
			500508.05	0.132453633333333\\
			515228.875	0.146141216666667\\
			529949.7	0.160662833333333\\
			544670.525	0.171908716666667\\
			559391.35	0.182643316666667\\
			574112.175	0.166994183333333\\
			588833	0.1791271\\
			625362.85	0.264254666666667\\
			662148.9	0.24920115\\
			698934.95	0.259904333333333\\
			735721	0.235567816666667\\
			772507.05	0.238418666666667\\
			809293.1	0.320708316666667\\
			846079.15	0.254383616666667\\
			882865.2	0.2628072\\
			919651.25	0.305847783333333\\
			956437.3	0.351926183333333\\
			993223.35	0.299919166666667\\
			1030009.4	0.4143295\\
			1066795.45	0.395173533333333\\
			1103581.5	0.5734515\\
			1140367.55	0.478189916666667\\
			1177153.6	0.422176333333333\\
			1213939.65	0.400771016666667\\
			1250725.7	0.434134666666667\\
			1287511.75	0.486484516666667\\
			1324297.8	0.591776816666667\\
			1361083.85	0.465800016666667\\
			1397869.9	0.4912005\\
			1434655.95	0.478736966666667\\
			1471442	0.49883975\\
		};
		\addlegendentry{\textcolor{black}{Ours on $\mathcal{P}$}}
	\end{axis}
\end{tikzpicture}%


==> figs/appendix/runtime_wrt_3d.tex <==
\newcommand{\runtimeLineWidth}{3pt}
\newcommand{\rtplotWidth}{0.75\columnwidth}
\newcommand{\rtplotHeight}{0.5\columnwidth}
\pgfplotsset{%
    label style = {font=\sffamily\large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
    \begin{axis}[%
        width=\rtplotWidth,
        height=\rtplotHeight,
        title=Varying 3D Resolution,
		title style={yshift=-0.25cm},
        scale only axis,
        grid=major,
        legend style={
			at={(0.98,0.02)},
			anchor=south east,
			legend columns=1,
			legend cell align={left}},
		ylabel={{\sffamily\large Runtime [min]}},
		xlabel={$|\meshVerts|$},
        xmin=300,
        xmax=4100,
        xtick={1000, 2000, 3000, 4000},
        xticklabels={{$1k$}, $2k$, {$3k$}, {$4k$}},
        xtick scale label code/.code={},
        ymode=log,
        ymin=0.0005,
        ymax=40,
        ytick={0.01, 0.1, 1, 10},
        ylabel near ticks,
    ]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, opacity=0.4}, forget plot]
table[row sep=crcr]{%
174 0.0028767\\
346 0.0069165\\
518 0.018448\\
690 0.037166\\
863 0.057566\\
1035 0.08347\\
1207 0.10621\\
1379 0.094414\\
1551 0.18143\\
1724 0.2335\\
1896 0.15578\\
2068 0.15103\\
2240 0.15379\\
2412 0.15892\\
2585 0.1519\\
2757 0.17747\\
2929 0.22164\\
3101 0.20605\\
3273 0.24569\\
3446 0.29418\\
3618 0.30093\\
3790 0.35175\\
3962 0.26997\\
4134 0.3798\\
174 0.0060621\\
346 0.01575\\
518 0.019259\\
690 0.024675\\
863 0.028345\\
1035 0.041232\\
1207 0.064454\\
1379 0.068214\\
1551 0.045593\\
1724 0.070524\\
1896 0.089297\\
2068 0.081678\\
2240 0.11508\\
2412 0.13507\\
2585 0.14588\\
2757 0.17078\\
2929 0.14971\\
3101 0.15929\\
3273 0.26156\\
3446 0.27385\\
3618 0.27859\\
3790 0.30473\\
3962 0.21414\\
4134 0.22477\\
174 0.0040459\\
346 0.010687\\
518 0.02277\\
690 0.020692\\
863 0.029252\\
1035 0.049513\\
1207 0.067048\\
1379 0.08216\\
1551 0.08482\\
1724 0.096931\\
1896 0.12288\\
2068 0.13555\\
2240 0.14787\\
2412 0.1498\\
2585 0.21739\\
2757 0.20723\\
2929 0.17647\\
3101 0.15682\\
3273 0.20914\\
3446 0.27997\\
3618 0.30753\\
3790 0.25707\\
3962 0.32896\\
4134 0.4046\\
174 0.0047516\\
346 0.011319\\
518 0.019397\\
690 0.028156\\
863 0.030039\\
1035 0.035678\\
1207 0.050938\\
1379 0.093455\\
1551 0.10329\\
1724 0.13669\\
1896 0.11422\\
2068 0.18317\\
2240 0.15491\\
2412 0.18703\\
2585 0.17357\\
2757 0.25672\\
2929 0.17768\\
3101 0.16585\\
3273 0.31154\\
3446 0.39705\\
3618 0.38612\\
3790 0.44547\\
3962 0.57886\\
4134 0.53122\\
174 0.0034394\\
346 0.00795\\
518 0.027028\\
690 0.026602\\
863 0.037868\\
1035 0.047602\\
1207 0.07475\\
1379 0.097914\\
1551 0.11572\\
1724 0.11943\\
1896 0.12831\\
2068 0.11855\\
2240 0.26275\\
2412 0.14946\\
2585 0.3105\\
2757 0.39225\\
2929 0.55857\\
3101 0.39911\\
3273 0.40766\\
3446 0.54365\\
3618 0.467\\
3790 0.48076\\
3962 0.50714\\
4134 0.54755\\
};

\addplot [color=mycolor1, smooth, line width=\runtimeLineWidth]table[row sep=crcr]{%
174 0.0040459\\
346 0.010687\\
518 0.019397\\
690 0.026602\\
863 0.030039\\
1035 0.047602\\
1207 0.067048\\
1379 0.093455\\
1551 0.10329\\
1724 0.11943\\
1896 0.12288\\
2068 0.13555\\
2240 0.15379\\
2412 0.1498\\
2585 0.17357\\
2757 0.20723\\
2929 0.17768\\
3101 0.16585\\
3273 0.26156\\
3446 0.29418\\
3618 0.30753\\
3790 0.35175\\
3962 0.32896\\
4134 0.4046\\
};
\addlegendentry{\textcolor{black}{L{\"a}hner et al.}}


\addplot [color=mycolor3, only marks, mark=x, mark options={solid, opacity=0.4}, forget plot]
table[row sep=crcr]{%
174 0.23176\\
346 0.45094\\
518 0.56891\\
690 0.82198\\
863 1.7511\\
1035 0.6915\\
1207 0.96376\\
1379 2.2675\\
1551 3.2544\\
1724 2.0655\\
1896 2.8503\\
2068 1.683\\
2240 2.8347\\
2412 3.7993\\
2585 4.4334\\
2757 5.2018\\
2929 6.6289\\
3101 8.8853\\
3273 8.2019\\
3446 10.1242\\
3618 10.5132\\
3790 9.1219\\
3962 3.7856\\
4134 3.9494\\
174 0.2427\\
346 0.35554\\
518 0.81266\\
690 0.68809\\
863 2.5401\\
1035 2.2884\\
1207 0.7606\\
1379 2.9719\\
1551 4.3415\\
1724 7.2233\\
1896 2.8195\\
2068 3.9589\\
2240 6.6666\\
2412 5.6298\\
2585 6.1086\\
2757 7.1381\\
2929 12.9875\\
3101 11.6769\\
3273 10.732\\
3446 11.7421\\
3618 13.1117\\
3790 14.8255\\
3962 15.6645\\
4134 21.1874\\
174 0.52393\\
346 0.24356\\
518 0.77917\\
690 0.89874\\
863 0.78252\\
1035 1.2216\\
1207 0.31907\\
1379 2.3694\\
1551 2.6579\\
1724 2.779\\
1896 3.0452\\
2068 3.4413\\
2240 3.7782\\
2412 3.6446\\
2585 12.4119\\
2757 16.9985\\
2929 10.4789\\
3101 11.0738\\
3273 16.6095\\
3446 19.6165\\
3618 20.9\\
3790 31.1146\\
3962 23.7227\\
4134 29.5899\\
174 0.17124\\
346 0.43598\\
518 0.51229\\
690 1.3528\\
863 2.8943\\
1035 1.4321\\
1207 1.2636\\
1379 0.94287\\
1551 1.4735\\
1724 1.6042\\
1896 1.508\\
2068 2.6519\\
2240 1.8148\\
2412 9.1927\\
2585 7.4369\\
2757 6.7565\\
2929 7.0354\\
3101 8.3192\\
3273 11.958\\
3446 21.1366\\
3618 14.8748\\
3790 7.2808\\
3962 20.8039\\
4134 19.1324\\
174 0.17961\\
346 0.2127\\
518 0.26756\\
690 0.48036\\
863 0.44932\\
1035 0.30596\\
1207 1.5371\\
1379 1.4649\\
1551 1.3565\\
1724 1.3773\\
1896 1.3564\\
2068 1.6616\\
2240 2.5234\\
2412 5.5799\\
2585 5.8982\\
2757 10.9639\\
2929 5.9062\\
3101 10.8197\\
3273 5.6515\\
3446 6.4948\\
3618 24.7967\\
3790 13.5975\\
};
\addplot [color=mycolor3, smooth, line width=\runtimeLineWidth]
table[row sep=crcr]{%
174 0.23176\\
346 0.35554\\
518 0.56891\\
690 0.82198\\
863 1.7511\\
1035 1.2216\\
1207 0.96376\\
1379 2.2675\\
1551 2.6579\\
1724 2.0655\\
1896 2.8195\\
2068 2.6519\\
2240 2.8347\\
2412 5.5799\\
2585 6.1086\\
2757 7.1381\\
2929 7.0354\\
3101 10.8197\\
3273 10.732\\
3446 11.7421\\
3618 14.8748\\
3790 13.5975\\
3962 15.6645\\
4134 19.1324\\
};
\addlegendentry{\textcolor{black}{Ours on $\mathcal{P}^*$}}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, opacity=0.4}, forget plot]
table[row sep=crcr]{%
174 0.0025221\\
346 0.0059873\\
518 0.015841\\
690 0.030828\\
863 0.047089\\
1035 0.066997\\
1207 0.08662\\
1379 0.077252\\
1551 0.1469\\
1724 0.1896\\
1896 0.11762\\
2068 0.12092\\
2240 0.12524\\
2412 0.12849\\
2585 0.11724\\
2757 0.14085\\
2929 0.182\\
3101 0.16342\\
3273 0.19423\\
3446 0.23604\\
3618 0.24087\\
3790 0.28279\\
3962 0.21011\\
4134 0.31181\\
174 0.0052422\\
346 0.013845\\
518 0.016047\\
690 0.020913\\
863 0.023446\\
1035 0.035615\\
1207 0.053274\\
1379 0.055126\\
1551 0.03606\\
1724 0.056966\\
1896 0.067402\\
2068 0.066252\\
2240 0.092318\\
2412 0.11142\\
2585 0.12325\\
2757 0.14138\\
2929 0.12691\\
3101 0.12731\\
3273 0.21622\\
3446 0.22214\\
3618 0.23423\\
3790 0.25307\\
3962 0.17441\\
4134 0.1857\\
174 0.0036565\\
346 0.0090635\\
518 0.019026\\
690 0.017737\\
863 0.025366\\
1035 0.041088\\
1207 0.05388\\
1379 0.065437\\
1551 0.067375\\
1724 0.07565\\
1896 0.096199\\
2068 0.10386\\
2240 0.11524\\
2412 0.11862\\
2585 0.17237\\
2757 0.16512\\
2929 0.14045\\
3101 0.12578\\
3273 0.17106\\
3446 0.22575\\
3618 0.25259\\
3790 0.20643\\
3962 0.2705\\
4134 0.32465\\
174 0.0041821\\
346 0.0095179\\
518 0.01634\\
690 0.024246\\
863 0.025691\\
1035 0.029772\\
1207 0.043558\\
1379 0.07864\\
1551 0.082386\\
1724 0.10992\\
1896 0.088066\\
2068 0.14221\\
2240 0.12764\\
2412 0.14765\\
2585 0.15451\\
2757 0.20708\\
2929 0.14519\\
3101 0.13423\\
3273 0.24415\\
3446 0.31644\\
3618 0.30739\\
3790 0.35459\\
3962 0.473\\
4134 0.42712\\
174 0.0032358\\
346 0.00693\\
518 0.022741\\
690 0.022509\\
863 0.03194\\
1035 0.039921\\
1207 0.061374\\
1379 0.079062\\
1551 0.093368\\
1724 0.096522\\
1896 0.10059\\
2068 0.094725\\
2240 0.2127\\
2412 0.12229\\
2585 0.25343\\
2757 0.30848\\
2929 0.44817\\
3101 0.33524\\
3273 0.33372\\
3446 0.42992\\
3618 0.36944\\
3790 0.39919\\
3962 0.40658\\
4134 0.44549\\
};
    
\addplot [color=mycolor2, smooth, dashed, line width=\runtimeLineWidth]
  table[row sep=crcr]{%
174 0.0036565\\
346 0.0090635\\
518 0.01634\\
690 0.022509\\
863 0.025691\\
1035 0.039921\\
1207 0.05388\\
1379 0.077252\\
1551 0.082386\\
1724 0.096522\\
1896 0.096199\\
2068 0.10386\\
2240 0.12524\\
2412 0.12229\\
2585 0.15451\\
2757 0.16512\\
2929 0.14519\\
3101 0.13423\\
3273 0.21622\\
3446 0.23604\\
3618 0.25259\\
3790 0.28279\\
3962 0.2705\\
4134 0.32465\\
};
\addlegendentry{\textcolor{black}{Ours on $\mathcal{P}$}}
\end{axis}
\end{tikzpicture}%


==> figs/pckfaust.tikz <==
\newcommand{\pckLineWidth}{4pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{FAUST}

\pgfplotsset{%
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\Large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\Large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\Large$\%$ Correct Segment}},
        xlabel={Geodesic Error Threshold},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=60,
        ymax=103,
        ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
	]
	
	\addplot [color=mycolor1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 69.5491\\
0.01 70.6157\\
0.02 71.9603\\
0.03 73.0467\\
0.04 73.8668\\
0.05 74.4504\\
0.06 74.8585\\
0.07 75.2371\\
0.08 75.5269\\
0.09 75.795\\
0.1 76.0375\\
0.11 76.2998\\
0.12 76.3589\\
0.13 76.3806\\
0.14 76.489\\
0.15 76.493\\
0.16 76.6073\\
0.17 76.6132\\
0.18 76.6606\\
0.19 76.6901\\
0.2 77.0056\\
0.21 77.2067\\
0.22 77.4196\\
0.23 78.019\\
0.24 78.3581\\
0.25 78.9791\\
0.26 79.6416\\
0.27 80.4716\\
0.28 81.2859\\
0.29 81.9917\\
0.3 82.8533\\
0.31 83.6084\\
0.32 84.4818\\
0.33 85.5918\\
0.34 86.3252\\
0.35 86.8693\\
0.36 87.4056\\
0.37 87.9853\\
0.38 88.6221\\
0.39 89.2668\\
0.4 89.9272\\
0.41 90.635\\
0.42 91.3428\\
0.43 91.9875\\
0.44 92.715\\
0.45 93.6259\\
0.46 94.2509\\
0.47 95.1618\\
0.48 96.0095\\
0.49 96.7489\\
0.5 97.5789\\
0.51 98.2414\\
0.52 98.9531\\
0.53 99.5327\\
0.54 99.7831\\
0.55 99.933\\
0.56 99.9763\\
0.57 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{L{\"a}hner et al.: 0.91}}
    
    \addplot [color=mycolor3, smooth, line width=\pckLineWidth]
          table[row sep=crcr]{%
0 78.2217\\
0.01 79.3683\\
0.02 81.924\\
0.03 84.1805\\
0.04 86.0533\\
0.05 87.5812\\
0.06 88.9173\\
0.07 90.2306\\
0.08 91.5255\\
0.09 92.768\\
0.1 93.8985\\
0.11 94.8829\\
0.12 95.5863\\
0.13 96.0637\\
0.14 96.3583\\
0.15 96.5182\\
0.16 96.6141\\
0.17 96.7055\\
0.18 96.7922\\
0.19 96.8767\\
0.2 96.9795\\
0.21 97.0663\\
0.22 97.144\\
0.23 97.2125\\
0.24 97.2719\\
0.25 97.3244\\
0.26 97.4112\\
0.27 97.5117\\
0.28 97.5996\\
0.29 97.6521\\
0.3 97.7321\\
0.31 97.8074\\
0.32 97.9057\\
0.33 98.0381\\
0.34 98.1272\\
0.35 98.2163\\
0.36 98.319\\
0.37 98.4241\\
0.38 98.5977\\
0.39 98.6936\\
0.4 98.8717\\
0.41 98.9905\\
0.42 99.1344\\
0.43 99.2349\\
0.44 99.3354\\
0.45 99.477\\
0.46 99.5957\\
0.47 99.7145\\
0.48 99.8219\\
0.49 99.9064\\
0.5 99.9543\\
0.51 99.9817\\
0.52 99.9931\\
0.53 100\\
0.99 100\\
        };
        \addlegendentry{\textcolor{black}{Ours: 0.98}}

	\addplot [color=mycolor11, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(L{\"a}hner-Seg): 1}}

    \addplot [color=mycolor33, smooth, dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 99.8718\\
0.01 99.9078\\
0.02 99.9978\\
0.03 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(Ours-Seg): 1}}
        
	\end{axis}
\end{tikzpicture}

==> figs/pckfaustgt.tikz <==
\newcommand{\pckLineWidth}{4pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{FAUST}

\pgfplotsset{%
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\Large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\Large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\Large$\%$ Correct Matchings}},
        xlabel={Geodesic Error Threshold},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
	
	\addplot [color=mycolor1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 0.97083\\
0.01 5.9208\\
0.02 14.72\\
0.03 23.317\\
0.04 30.9559\\
0.05 37.096\\
0.06 41.5244\\
0.07 44.9308\\
0.08 47.4878\\
0.09 49.5678\\
0.1 51.0177\\
0.11 52.1886\\
0.12 53.251\\
0.13 54.1197\\
0.14 54.8031\\
0.15 55.4844\\
0.16 56.4041\\
0.17 57.4601\\
0.18 58.5693\\
0.19 59.7679\\
0.2 60.9836\\
0.21 61.9885\\
0.22 63.1978\\
0.23 64.1814\\
0.24 65.1778\\
0.25 66.072\\
0.26 66.8022\\
0.27 67.4516\\
0.28 68.1137\\
0.29 68.6523\\
0.3 69.1846\\
0.31 69.753\\
0.32 70.3683\\
0.33 70.9857\\
0.34 71.6692\\
0.35 72.3611\\
0.36 73.102\\
0.37 73.8407\\
0.38 74.5156\\
0.39 75.1756\\
0.4 75.7739\\
0.41 76.3572\\
0.42 76.947\\
0.43 77.5197\\
0.44 78.0711\\
0.45 78.5714\\
0.46 79.1016\\
0.47 79.6253\\
0.48 80.1618\\
0.49 80.6898\\
0.5 81.2008\\
0.51 81.7352\\
0.52 82.3504\\
0.53 83.0764\\
0.54 83.7343\\
0.55 84.3943\\
0.56 84.9713\\
0.57 85.5653\\
0.58 86.1635\\
0.59 86.7213\\
0.6 87.3132\\
0.61 87.9072\\
0.62 88.5438\\
0.63 89.1505\\
0.64 89.819\\
0.65 90.4152\\
0.66 91.0879\\
0.67 91.7692\\
0.68 92.4888\\
0.69 93.2106\\
0.7 93.9046\\
0.71 94.5816\\
0.72 95.3204\\
0.73 95.9953\\
0.74 96.7192\\
0.75 97.3621\\
0.76 98.0072\\
0.77 98.6247\\
0.78 99.1527\\
0.79 99.6146\\
0.8 99.8552\\
0.81 99.951\\
0.82 99.9894\\
0.83 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{L{\"a}hner et al.: 0.77}}
    
    \addplot [color=mycolor3, smooth, line width=\pckLineWidth]
          table[row sep=crcr]{%
0 6.0414\\
0.01 10.9102\\
0.02 27.3681\\
0.03 37.9835\\
0.04 46.6101\\
0.05 52.567\\
0.06 56.7066\\
0.07 60.0805\\
0.08 62.636\\
0.09 64.803\\
0.1 66.435\\
0.11 67.6419\\
0.12 68.3757\\
0.13 68.858\\
0.14 69.1254\\
0.15 69.4112\\
0.16 69.7289\\
0.17 70.2821\\
0.18 70.9221\\
0.19 71.6696\\
0.2 72.561\\
0.21 73.6285\\
0.22 74.7897\\
0.23 75.8343\\
0.24 76.6915\\
0.25 77.4435\\
0.26 78.1636\\
0.27 78.8905\\
0.28 79.4505\\
0.29 79.9534\\
0.3 80.4905\\
0.31 80.9797\\
0.32 81.5123\\
0.33 82.054\\
0.34 82.6255\\
0.35 83.1855\\
0.36 83.7341\\
0.37 84.2393\\
0.38 84.717\\
0.39 85.2405\\
0.4 85.7411\\
0.41 86.2417\\
0.42 86.7285\\
0.43 87.1857\\
0.44 87.652\\
0.45 88.0977\\
0.46 88.5732\\
0.47 89.0418\\
0.48 89.5149\\
0.49 89.995\\
0.5 90.4498\\
0.51 90.9002\\
0.52 91.3116\\
0.53 91.7505\\
0.54 92.2008\\
0.55 92.5985\\
0.56 93.042\\
0.57 93.4557\\
0.58 93.8603\\
0.59 94.2832\\
0.6 94.706\\
0.61 95.1038\\
0.62 95.5129\\
0.63 95.9404\\
0.64 96.345\\
0.65 96.6787\\
0.66 97.0719\\
0.67 97.4536\\
0.68 97.8353\\
0.69 98.1553\\
0.7 98.4479\\
0.71 98.7634\\
0.72 99.0194\\
0.73 99.2548\\
0.74 99.4491\\
0.75 99.6114\\
0.76 99.7783\\
0.77 99.856\\
0.78 99.9291\\
0.79 99.9657\\
0.8 99.9954\\
0.81 100\\
0.99 100\\
        };
        \addlegendentry{\textcolor{black}{Ours: 0.85}}

	\addplot [color=mycolor11, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 1.4431\\
0.01 9.7602\\
0.02 23.1411\\
0.03 37.3515\\
0.04 52.2057\\
0.05 64.0959\\
0.06 72.884\\
0.07 79.1704\\
0.08 83.7459\\
0.09 87.1765\\
0.1 89.7516\\
0.11 91.7131\\
0.12 93.3549\\
0.13 94.5949\\
0.14 95.5196\\
0.15 96.2843\\
0.16 96.8373\\
0.17 97.3212\\
0.18 97.7231\\
0.19 98.1033\\
0.2 98.3193\\
0.21 98.4619\\
0.22 98.639\\
0.23 98.8594\\
0.24 99.1186\\
0.25 99.218\\
0.26 99.2957\\
0.27 99.3649\\
0.28 99.421\\
0.29 99.4513\\
0.3 99.4859\\
0.31 99.5161\\
0.32 99.542\\
0.33 99.5679\\
0.34 99.5852\\
0.35 99.5982\\
0.36 99.6111\\
0.37 99.6284\\
0.38 99.6414\\
0.39 99.6587\\
0.4 99.676\\
0.41 99.6976\\
0.42 99.7105\\
0.43 99.7364\\
0.44 99.758\\
0.45 99.784\\
0.46 99.8229\\
0.47 99.8877\\
0.48 99.9482\\
0.49 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(L{\"a}hner-Seg): 0.94}}

    \addplot [color=mycolor33, smooth, dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 4.4937\\
0.01 10.0262\\
0.02 26.0281\\
0.03 39.8904\\
0.04 53.4954\\
0.05 63.6693\\
0.06 71.1175\\
0.07 77.1742\\
0.08 81.7775\\
0.09 84.9178\\
0.1 87.9152\\
0.11 90.7458\\
0.12 93.5621\\
0.13 95.735\\
0.14 97.4839\\
0.15 98.5228\\
0.16 99.0374\\
0.17 99.228\\
0.18 99.3043\\
0.19 99.3567\\
0.2 99.3853\\
0.21 99.4425\\
0.22 99.4615\\
0.23 99.4901\\
0.24 99.5187\\
0.25 99.5378\\
0.26 99.5711\\
0.27 99.5997\\
0.28 99.6283\\
0.29 99.6283\\
0.3 99.6521\\
0.31 99.6617\\
0.32 99.6903\\
0.33 99.7093\\
0.34 99.7236\\
0.35 99.757\\
0.36 99.776\\
0.37 99.8046\\
0.38 99.8332\\
0.39 99.8523\\
0.4 99.8666\\
0.41 99.8809\\
0.42 99.8999\\
0.43 99.9142\\
0.44 99.919\\
0.45 99.9285\\
0.46 99.9428\\
0.47 99.9476\\
0.48 99.9571\\
0.49 99.9666\\
0.5 99.9714\\
0.51 99.9762\\
0.52 99.9762\\
0.53 99.9762\\
0.54 99.9762\\
0.55 99.9762\\
0.56 99.9762\\
0.57 99.9762\\
0.58 99.9762\\
0.59 99.9762\\
0.6 99.9809\\
0.61 99.9809\\
0.62 99.9857\\
0.63 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(Ours-Seg): 0.95}}
        
	\end{axis}
\end{tikzpicture}

==> figs/pckfaustgtflipless.tikz <==
\newcommand{\pckLineWidth}{4pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{FAUST w/o  Flips}

\pgfplotsset{%
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\Large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\Large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\Large$\%$ Correct Matchings}},
        xlabel={Geodesic Error Threshold},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
	
	\addplot [color=mycolor1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 1.0186\\
0.01 6.3802\\
0.02 15.8765\\
0.03 25.1412\\
0.04 33.3966\\
0.05 39.9157\\
0.06 44.5551\\
0.07 48.1202\\
0.08 50.7524\\
0.09 52.8591\\
0.1 54.3013\\
0.11 55.4102\\
0.12 56.4126\\
0.13 57.209\\
0.14 57.8341\\
0.15 58.4637\\
0.16 59.2972\\
0.17 60.3042\\
0.18 61.383\\
0.19 62.5313\\
0.2 63.6934\\
0.21 64.6009\\
0.22 65.7399\\
0.23 66.6705\\
0.24 67.6035\\
0.25 68.4161\\
0.26 69.0944\\
0.27 69.7217\\
0.28 70.3422\\
0.29 70.8538\\
0.3 71.3492\\
0.31 71.8955\\
0.32 72.4697\\
0.33 73.0507\\
0.34 73.699\\
0.35 74.3495\\
0.36 75.0787\\
0.37 75.7871\\
0.38 76.4122\\
0.39 77.0395\\
0.4 77.5836\\
0.41 78.1299\\
0.42 78.6809\\
0.43 79.2319\\
0.44 79.7319\\
0.45 80.2042\\
0.46 80.7135\\
0.47 81.1927\\
0.48 81.7228\\
0.49 82.2368\\
0.5 82.6813\\
0.51 83.1929\\
0.52 83.7716\\
0.53 84.4453\\
0.54 85.0634\\
0.55 85.6931\\
0.56 86.2372\\
0.57 86.7997\\
0.58 87.3275\\
0.59 87.853\\
0.6 88.4133\\
0.61 88.9712\\
0.62 89.5685\\
0.63 90.131\\
0.64 90.7445\\
0.65 91.2932\\
0.66 91.9205\\
0.67 92.5595\\
0.68 93.2285\\
0.69 93.8791\\
0.7 94.5296\\
0.71 95.1431\\
0.72 95.8538\\
0.73 96.4858\\
0.74 97.1548\\
0.75 97.7475\\
0.76 98.3031\\
0.77 98.8448\\
0.78 99.2754\\
0.79 99.6481\\
0.8 99.868\\
0.81 99.9491\\
0.82 99.9884\\
0.83 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{L{\"a}hner et al.: 0.79}}
    
    \addplot [color=mycolor3, smooth, line width=\pckLineWidth]
          table[row sep=crcr]{%
0 8.6824\\
0.01 15.6203\\
0.02 39.2465\\
0.03 54.3263\\
0.04 66.408\\
0.05 74.5597\\
0.06 80.0418\\
0.07 84.3067\\
0.08 87.2848\\
0.09 89.666\\
0.1 91.3441\\
0.11 92.4452\\
0.12 93.0985\\
0.13 93.4434\\
0.14 93.5761\\
0.15 93.6988\\
0.16 93.785\\
0.17 93.921\\
0.18 94.0371\\
0.19 94.1731\\
0.2 94.3521\\
0.21 94.5677\\
0.22 94.7766\\
0.23 94.9789\\
0.24 95.2244\\
0.25 95.3968\\
0.26 95.5361\\
0.27 95.6588\\
0.28 95.7815\\
0.29 95.8677\\
0.3 95.9772\\
0.31 96.0767\\
0.32 96.2027\\
0.33 96.3155\\
0.34 96.4382\\
0.35 96.5509\\
0.36 96.6869\\
0.37 96.793\\
0.38 96.8991\\
0.39 97.0351\\
0.4 97.1479\\
0.41 97.2474\\
0.42 97.3568\\
0.43 97.4397\\
0.44 97.526\\
0.45 97.6221\\
0.46 97.7283\\
0.47 97.8112\\
0.48 97.8941\\
0.49 97.9969\\
0.5 98.0931\\
0.51 98.1727\\
0.52 98.2556\\
0.53 98.3385\\
0.54 98.4346\\
0.55 98.5176\\
0.56 98.6204\\
0.57 98.7066\\
0.58 98.7796\\
0.59 98.8658\\
0.6 98.9354\\
0.61 99.0416\\
0.62 99.1211\\
0.63 99.2173\\
0.64 99.3135\\
0.65 99.3931\\
0.66 99.4826\\
0.67 99.5556\\
0.68 99.6319\\
0.69 99.6982\\
0.7 99.7446\\
0.71 99.8242\\
0.72 99.8673\\
0.73 99.9138\\
0.74 99.9536\\
0.75 99.9735\\
0.76 99.9934\\
0.77 99.9934\\
0.78 100\\
0.99 100\\
        };
        \addlegendentry{\textcolor{black}{Ours: 0.94}}

	\addplot [color=mycolor11, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 1.4431\\
0.01 9.7602\\
0.02 23.1411\\
0.03 37.3515\\
0.04 52.2057\\
0.05 64.0959\\
0.06 72.884\\
0.07 79.1704\\
0.08 83.7459\\
0.09 87.1765\\
0.1 89.7516\\
0.11 91.7131\\
0.12 93.3549\\
0.13 94.5949\\
0.14 95.5196\\
0.15 96.2843\\
0.16 96.8373\\
0.17 97.3212\\
0.18 97.7231\\
0.19 98.1033\\
0.2 98.3193\\
0.21 98.4619\\
0.22 98.639\\
0.23 98.8594\\
0.24 99.1186\\
0.25 99.218\\
0.26 99.2957\\
0.27 99.3649\\
0.28 99.421\\
0.29 99.4513\\
0.3 99.4859\\
0.31 99.5161\\
0.32 99.542\\
0.33 99.5679\\
0.34 99.5852\\
0.35 99.5982\\
0.36 99.6111\\
0.37 99.6284\\
0.38 99.6414\\
0.39 99.6587\\
0.4 99.676\\
0.41 99.6976\\
0.42 99.7105\\
0.43 99.7364\\
0.44 99.758\\
0.45 99.784\\
0.46 99.8229\\
0.47 99.8877\\
0.48 99.9482\\
0.49 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(L{\"a}hner-Seg): 0.94}}

    \addplot [color=mycolor33, smooth, dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 4.4937\\
0.01 10.0262\\
0.02 26.0281\\
0.03 39.8904\\
0.04 53.4954\\
0.05 63.6693\\
0.06 71.1175\\
0.07 77.1742\\
0.08 81.7775\\
0.09 84.9178\\
0.1 87.9152\\
0.11 90.7458\\
0.12 93.5621\\
0.13 95.735\\
0.14 97.4839\\
0.15 98.5228\\
0.16 99.0374\\
0.17 99.228\\
0.18 99.3043\\
0.19 99.3567\\
0.2 99.3853\\
0.21 99.4425\\
0.22 99.4615\\
0.23 99.4901\\
0.24 99.5187\\
0.25 99.5378\\
0.26 99.5711\\
0.27 99.5997\\
0.28 99.6283\\
0.29 99.6283\\
0.3 99.6521\\
0.31 99.6617\\
0.32 99.6903\\
0.33 99.7093\\
0.34 99.7236\\
0.35 99.757\\
0.36 99.776\\
0.37 99.8046\\
0.38 99.8332\\
0.39 99.8523\\
0.4 99.8666\\
0.41 99.8809\\
0.42 99.8999\\
0.43 99.9142\\
0.44 99.919\\
0.45 99.9285\\
0.46 99.9428\\
0.47 99.9476\\
0.48 99.9571\\
0.49 99.9666\\
0.5 99.9714\\
0.51 99.9762\\
0.52 99.9762\\
0.53 99.9762\\
0.54 99.9762\\
0.55 99.9762\\
0.56 99.9762\\
0.57 99.9762\\
0.58 99.9762\\
0.59 99.9762\\
0.6 99.9809\\
0.61 99.9809\\
0.62 99.9857\\
0.63 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(Ours-Seg): 0.95}}
        
	\end{axis}
\end{tikzpicture}

==> figs/pcktosca.tikz <==
\newcommand{\pckLineWidth}{4pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{TOSCA}

\pgfplotsset{%
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\Large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\Large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\Large$\%$ Correct Segment}},
        xlabel={Geodesic Error Threshold},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=60,
        ymax=103,
        ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
	]
	
	\addplot [color=mycolor1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 61.2096\\
0.01 62.5748\\
0.02 64.6432\\
0.03 66.1468\\
0.04 67.295\\
0.05 68.189\\
0.06 68.7949\\
0.07 69.4569\\
0.08 70.1077\\
0.09 70.6987\\
0.1 71.2074\\
0.11 71.6712\\
0.12 72.2247\\
0.13 72.6848\\
0.14 73.0925\\
0.15 73.5189\\
0.16 74.0013\\
0.17 74.5399\\
0.18 75.0411\\
0.19 75.561\\
0.2 75.9725\\
0.21 76.5335\\
0.22 77.1507\\
0.23 77.7304\\
0.24 78.3027\\
0.25 78.8188\\
0.26 79.3387\\
0.27 79.7838\\
0.28 80.2551\\
0.29 80.8498\\
0.3 81.4782\\
0.31 82.1626\\
0.32 82.8247\\
0.33 83.3857\\
0.34 83.9729\\
0.35 84.5227\\
0.36 85.095\\
0.37 85.6598\\
0.38 86.1909\\
0.39 86.6472\\
0.4 87.212\\
0.41 87.8591\\
0.42 88.637\\
0.43 89.3178\\
0.44 90.0845\\
0.45 90.9224\\
0.46 91.6629\\
0.47 92.3175\\
0.48 92.9645\\
0.49 93.4433\\
0.5 93.9969\\
0.51 94.4158\\
0.52 94.8197\\
0.53 95.3134\\
0.54 95.7361\\
0.55 96.1924\\
0.56 96.6525\\
0.57 97.1798\\
0.58 97.6661\\
0.59 98.0551\\
0.6 98.4328\\
0.61 98.747\\
0.62 98.9602\\
0.63 99.1472\\
0.64 99.3193\\
0.65 99.4165\\
0.66 99.4951\\
0.67 99.6185\\
0.68 99.697\\
0.69 99.7905\\
0.7 99.8728\\
0.71 99.9289\\
0.72 99.9813\\
0.73 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{L{\"a}hner et al.: 0.89}}
    
    \addplot [color=mycolor3, smooth, line width=\pckLineWidth]
          table[row sep=crcr]{%
0 68.3598\\
0.01 70.054\\
0.02 72.4929\\
0.03 74.5532\\
0.04 75.9154\\
0.05 77.1596\\
0.06 78.3977\\
0.07 79.4682\\
0.08 80.1353\\
0.09 80.6969\\
0.1 81.2368\\
0.11 81.876\\
0.12 82.4625\\
0.13 82.8565\\
0.14 83.3406\\
0.15 83.865\\
0.16 84.2032\\
0.17 84.4638\\
0.18 84.6934\\
0.19 84.8175\\
0.2 84.9975\\
0.21 85.224\\
0.22 85.5157\\
0.23 86.0804\\
0.24 86.5428\\
0.25 86.9213\\
0.26 87.2223\\
0.27 87.576\\
0.28 88.0135\\
0.29 88.3176\\
0.3 88.7241\\
0.31 88.9971\\
0.32 89.4191\\
0.33 89.8039\\
0.34 90.1297\\
0.35 90.6013\\
0.36 90.9985\\
0.37 91.5198\\
0.38 91.9697\\
0.39 92.5406\\
0.4 93.003\\
0.41 93.4095\\
0.42 93.8501\\
0.43 94.2224\\
0.44 94.6103\\
0.45 94.9857\\
0.46 95.4232\\
0.47 95.777\\
0.48 96.1772\\
0.49 96.5341\\
0.5 96.8599\\
0.51 97.2012\\
0.52 97.5487\\
0.53 97.7349\\
0.54 97.9087\\
0.55 98.0514\\
0.56 98.2407\\
0.57 98.5541\\
0.58 98.7619\\
0.59 99.0412\\
0.6 99.2119\\
0.61 99.3298\\
0.62 99.4477\\
0.63 99.5439\\
0.64 99.6339\\
0.65 99.699\\
0.66 99.7735\\
0.67 99.8262\\
0.68 99.8976\\
0.69 99.9504\\
0.7 99.9783\\
0.71 100\\
0.99 100\\
        };
        \addlegendentry{\textcolor{black}{Ours: 0.93}}

	\addplot [color=mycolor11, smooth, dashed, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 99.901\\
0.01 99.9116\\
0.02 99.9682\\
0.03 99.9965\\
0.04 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(L{\"a}hner-Seg): 1}}

    \addplot [color=mycolor33, smooth, dotted, line width=\pckLineWidth]
    table[row sep=crcr]{%
0 99.8718\\
0.01 99.9078\\
0.02 99.9978\\
0.03 100\\
0.99 100\\
    };
    \addlegendentry{\textcolor{black}{(Ours-Seg): 1}}
        
	\end{axis}
\end{tikzpicture}

==> figs/rebuttal/pck_Faust_non_uniform.tex <==
\newcommand{\pckNULineWidth}{4pt}
\newcommand{\pckNUplotWidth}{\columnwidth}
\newcommand{\pckNUplotHeight}{0.65\columnwidth}
\newcommand{\pckNUTitle}{FAUST: Mesh Discretisation}
\pgfplotsset{%
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\pckNUplotWidth,
		height=\pckNUplotHeight,
		grid=major,
		title=\pckNUTitle,
		title style={yshift=-0.2cm},
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\large $\%$ Correct Segment}},
        xlabel={Geodesic Error Threshold},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
	
    \addplot [color=mycolor1, dotted, smooth, line width=\pckNULineWidth]
          table[row sep=crcr]{%
0 72.0955\\
     0.01 73.2473\\
     0.02 75.7392\\
     0.03 77.8438\\
     0.04 79.4603\\
     0.05 80.9968\\
     0.06 82.3112\\
     0.07 83.5739\\
     0.08 84.8547\\
     0.09 86.0684\\
     0.1 87.2124\\
     0.11 88.1859\\
     0.12 88.7928\\
     0.13 89.2034\\
     0.14 89.4668\\
     0.15 89.5778\\
     0.16 89.6733\\
     0.17 89.7301\\
     0.18 89.8386\\
     0.19 90.0219\\
     0.2 90.1924\\
     0.21 90.3783\\
     0.22 90.4842\\
     0.23 90.5849\\
     0.24 90.7372\\
     0.25 90.8767\\
     0.26 91.1246\\
     0.27 91.3828\\
     0.28 91.6436\\
     0.29 91.9225\\
     0.3 92.2402\\
     0.31 92.6043\\
     0.32 92.9632\\
     0.33 93.2679\\
     0.34 93.5313\\
     0.35 93.836\\
     0.36 94.102\\
     0.37 94.4506\\
     0.38 94.7734\\
     0.39 95.1788\\
     0.4 95.6746\\
     0.41 96.0955\\
     0.42 96.5552\\
     0.43 97.0484\\
     0.44 97.4926\\
     0.45 97.8567\\
     0.46 98.2802\\
     0.47 98.6753\\
     0.48 99.0058\\
     0.49 99.2899\\
     0.5 99.4732\\
     0.51 99.6462\\
     0.52 99.7728\\
     0.53 99.8115\\
     0.54 99.8296\\
     0.55 99.8554\\
     0.56 99.8683\\
     0.57 99.8941\\
     0.58 99.9199\\
     0.59 99.9354\\
     0.6 99.9484\\
     0.61 99.9716\\
     0.62 99.9768\\
     0.63 99.9819\\
     0.64 99.9871\\
     0.65 100\\
     0.99 100\\
        };
        \addlegendentry{\textcolor{black}{Ours (non-uni.): 0.95}}
    
    \addplot [color=mycolor3, smooth, line width=\pckNULineWidth]
          table[row sep=crcr]{%
0 78.2217\\
0.01 79.3683\\
0.02 81.924\\
0.03 84.1805\\
0.04 86.0533\\
0.05 87.5812\\
0.06 88.9173\\
0.07 90.2306\\
0.08 91.5255\\
0.09 92.768\\
0.1 93.8985\\
0.11 94.8829\\
0.12 95.5863\\
0.13 96.0637\\
0.14 96.3583\\
0.15 96.5182\\
0.16 96.6141\\
0.17 96.7055\\
0.18 96.7922\\
0.19 96.8767\\
0.2 96.9795\\
0.21 97.0663\\
0.22 97.144\\
0.23 97.2125\\
0.24 97.2719\\
0.25 97.3244\\
0.26 97.4112\\
0.27 97.5117\\
0.28 97.5996\\
0.29 97.6521\\
0.3 97.7321\\
0.31 97.8074\\
0.32 97.9057\\
0.33 98.0381\\
0.34 98.1272\\
0.35 98.2163\\
0.36 98.319\\
0.37 98.4241\\
0.38 98.5977\\
0.39 98.6936\\
0.4 98.8717\\
0.41 98.9905\\
0.42 99.1344\\
0.43 99.2349\\
0.44 99.3354\\
0.45 99.477\\
0.46 99.5957\\
0.47 99.7145\\
0.48 99.8219\\
0.49 99.9064\\
0.5 99.9543\\
0.51 99.9817\\
0.52 99.9931\\
0.53 100\\
0.99 100\\
        };
        \addlegendentry{\textcolor{black}{Ours (uniform): 0.98}}
	\end{axis}
\end{tikzpicture}

==> figs/rebuttal/robustness_to_noise.tex <==
\newcommand{\discTwoDLineWidth}{4pt}
\newcommand{\discTwoDPlotWidth}{\columnwidth}
\newcommand{\discTwoDPlotHeight}{0.65\columnwidth}
\newcommand{\discTwoDTitle}{Robustness w.r.t. Noise}

\pgfplotsset{%
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\discTwoDPlotWidth,
		height=\discTwoDPlotHeight,
		grid=major,
		title=\discTwoDTitle,
		title style={yshift=-0.2cm},
		legend style={
			at={(0.03,0.03)},
			anchor=south west,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\large AUC $\%$ Corr. Seg.}},
        xlabel={Standard Deviation $\sigma\cdot10^{-3}$},
		xmin=0.001,
        xmax=0.008,
        ylabel near ticks,
        xtick={0.002, 0.004, 0.006, 0.008},
        xtick scale label code/.code={},
		ymin=0.5,
        ymax=1,
        ytick={0, 0.25, 0.5, 0.75, 1},
	]
	
    
    \addplot [color=mycolor3, smooth, line width=\discTwoDLineWidth]
          table[row sep=crcr]{%
        0.001 0.98844 \\
        0.002 0.98963 \\
        0.003 0.96387 \\
        0.004 0.97844 \\
        0.005 0.94036 \\
        0.006 0.86993 \\
        0.007 0.75262 \\
        0.008 0.70189 \\
        };
        \addlegendentry{\textcolor{black}{Ours}}

	\end{axis}
\end{tikzpicture}
